Multi-Flow Transmission in Wireless Interference Networks: A Convergent Graph Learning Approach

We consider the problem of of multi-flow transmission in wireless networks, where data signals from different flows can interfere with each other due to mutual interference between links along their routes, resulting in reduced link capacities. The objective is to develop a multi-flow transmission strategy that routes flows across the wireless interference network to maximize the network utility. However, obtaining an optimal solution is computationally expensive due to the large state and action spaces involved. To tackle this challenge, we introduce a novel algorithm called Dual-stage Interference-Aware Multi-flow Optimization of Network Data-signals (DIAMOND). The design of DIAMOND allows for a hybrid centralized-distributed implementation, which is a characteristic of 5G and beyond technologies with centralized unit deployments. A centralized stage computes the multi-flow transmission strategy using a novel design of graph neural network (GNN) reinforcement learning (RL) routing agent. Then, a distributed stage improves the performance based on a novel design of distributed learning updates. We provide a theoretical analysis of DIAMOND and prove that it converges to the optimal multi-flow transmission strategy as time increases. We also present extensive simulation results over various network topologies (random deployment, NSFNET, GEANT2), demonstrating the superior performance of DIAMOND compared to existing methods.

==> figures/Geant2/Delay.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/Geant2/geant2_delay_all_comps.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north west,  % south east,
    legend cell align={left},
    ylabel={Delay [timesteps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    % ymode=log,
    ]
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}

    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/Geant2/Rates.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/Geant2/geant2_rates_all_comps.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north east, % south west,
    legend cell align={left},
    ylabel={Avg. Flows Rate [Mbps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    % ymode=log,
    ]
    
    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/NB3R/NB3RDelay.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/NB3R/NB3R_V50_E80_N20.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    legend pos=north east,
    legend cell align={left},
    ylabel={Max Delay [Hops]},
    xlabel={Time-step $t$},
    grid=both,
    grid style=dashed,
    ]
    
    \addplot [mark=triangle, violet, mark repeat=10,mark phase=0] table [x expr=\coordindex, y={delay}]{\data};
    \addlegendentry{Delay [Hops]}
        
\end{axis}
\label{fig:NB3R_convergance_delay}
\end{tikzpicture}

\end{document}

==> figures/NB3R/NB3RRates.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/NB3R/NB3R_V50_E80_N20.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    legend pos=south east,
    legend cell align={left},
    ylabel={Average Flow Rates [Mbps]},
    xlabel={Time-step $t$},
    grid=both,
    grid style=dashed,
    ]

    \addplot [mark=o, blue, mark repeat=10,mark phase=0] table [x expr=\coordindex, y={rates}]{\data};
    \addlegendentry{Avg. Flows Rates}
    
\end{axis}
\label{fig:NB3R_convergance_rates}
\end{tikzpicture}

\end{document}

==> figures/NSFNET/Delay.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/NSFNET/nsfnet_delay_all_comps.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=south east,
    legend cell align={left},
    ylabel={Delay [timesteps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    % ymode=log,
    ]
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}

    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/NSFNET/Rates.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/NSFNET/nsfnet_rates_all_comps.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north east, % south west,
    legend cell align={left},
    ylabel={Avg. Flows Rate [Mbps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    % ymode=log,
    ]
    
    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V30E50/Delay_equal.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V30E50/random_equal_delay_V30E50.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north west,%south east,
    legend cell align={left},
    ylabel={Delay [timesteps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    ymode=log,
    ]
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}

    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V30E50/Delay_rayleigh.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V30E50/random_rayleigh_delay_V30_E50.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north west,%south east,
    legend cell align={left},
    ylabel={Delay [timesteps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    ymode=log,
    ]
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}

    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V30E50/Delay_steps.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V30E50/random_steps_delay_V30E50.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north west,%south east,
    legend cell align={left},
    ylabel={Delay [timesteps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    ymode=log,
    ]
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}

    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V30E50/Rates_equal.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V30E50/random_equal_rates_V30E50.csv}\data
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos= south west, %  north east,%
    legend cell align={left},
    ylabel={Avg. Flows Rate [Mbps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    ymode=log,
    ]
    
    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V30E50/Rates_rayleigh.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V30E50/random_rayleigh_rates_V30_E50.csv}\data
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos= south west, %  north east,%
    legend cell align={left},
    ylabel={Avg. Flows Rate [Mbps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    ymode=log,
    ]
    
    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V30E50/Rates_steps.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V30E50/random_steps_rates_V30E50.csv}\data
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos= south west, %  north east
    legend cell align={left},
    ylabel={Avg. Flows Rate [Mbps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    ymode=log,
    ]
    
    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V60E90/Delay.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V60E90/random_delay_V60_E90_all_comps.csv}\data

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos=north west,%south east,
    legend cell align={left},
    ylabel={Delay [timesteps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    % ymode=log,
    ]
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
    \addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}

    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}
    
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/V60E90/Rates.tex <==
\documentclass{standalone}
\usepackage{pgfplots, pgfplotstable}

\begin{document}
% Read the file into a macro and use this to typeset the table
\pgfplotstableread[col sep=comma]{figures/V60E90/random_rates_V60_E90_all_comps.csv}\data
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=10cm,
    xtick=data,
    xticklabels from table={\data}{N},
    legend pos= north east,% south west,
    legend cell align={left},
    ylabel={Avg. Flows Rate [Mbps]},
    xlabel={Number of flows $N$},
    grid=both,
    grid style=dashed,
    % ymode=log,
    ]
    
    \addplot [mark=o, blue] table [x expr=\coordindex, y={DIAMOND}]{\data};
    \addlegendentry{DIAMOND (ours)}

    \addplot [mark=square, orange] table [x expr=\coordindex, y={DQN+GNN}]{\data};
    \addlegendentry{DQN+GNN}

    \addplot [mark=pentagon, cyan] table [x expr=\coordindex, y={DIAR}]{\data};
\addlegendentry{DIAR}

    \addplot [mark=star, black] table [x expr=\coordindex, y={IACR}]{\data};
    \addlegendentry{IACR}
    
    \addplot [mark=diamond, green!40!gray] table [x expr=\coordindex, y={OSPF}]{\data};
    \addlegendentry{OSPF}
    
    \addplot [mark=triangle, violet] table [x expr=\coordindex, y={RandomBL}]{\data};
    \addlegendentry{RB}
    
\end{axis}
\end{tikzpicture}

\end{document}
